Exact Error Analysis of Noise-Domain OTFS with Paired Covariance Signaling

Noise-domain orthogonal time frequency space (ND-OTFS) encodes bits through opposite correlations in Gaussian delay--Doppler pairs of equal average energy. This letter derives the exact conditional bit error probability (BEP) of maximum-likelihood detection using generalized covariance eigenvalues and characteristic-function inversion. For scalar channels, we obtain an incomplete-beta expression and its finite-sum Rayleigh average. Partial correlation yields an error floor for a fixed observation count. At unit correlation, the conditional BEP decays with an signal-to-noise ratio (SNR) exponent equal to the number of pair observations, and common Rayleigh fading yields diversity order one. Simulations validate the analysis and quantify pair-placement effects.

==> figures/pairing_comparison.tex <==
% The inset uses the fixed-channel exact values in reproduction/validation.json.
\begingroup
\setlength{\unitlength}{1pt}
\resizebox{.86\columnwidth}{!}{%
\begin{picture}(252,187.2)
\put(0,0){\includegraphics{figures/otfs_matrix.pdf}}
\put(130,64){\colorbox{white}{\textcolor{black}{\framebox(103,65){}}}}
{\color{black}
\put(184,121){\makebox(0,0){\scriptsize Delay $-$ Doppler}}
\put(157,77){\line(1,0){66}}
\put(157,77){\line(0,1){40}}
\put(154,87){\makebox(0,0)[r]{\tiny $0$}}
\put(154,106.6){\makebox(0,0)[r]{\tiny $0.002$}}
\multiput(157,87)(3,0){22}{\line(1,0){1}}
\put(157,73){\makebox(0,0){\tiny $-10$}}
\put(190,73){\makebox(0,0){\tiny $10$}}
\put(223,73){\makebox(0,0){\tiny $30$}}
\put(190,68){\makebox(0,0){\tiny SNR (dB)}}
\put(157.000,119.616){\circle*{2.2}}
\put(165.250,137.460){\circle*{2.2}}
\put(173.500,115.445){\circle*{2.2}}
\put(181.750,90.065){\circle*{2.2}}
\put(190.000,86.523){\circle*{2.2}}
\put(206.500,86.981){\circle*{2.2}}
\put(223.000,87.000){\circle*{2.2}}
}
\end{picture}}
\endgroup


==> figures/transceiver.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(248,103)
\put(0,83){\scriptsize $q$}
\put(8,85){\vector(1,0){10}}
\put(18,70){\framebox(61,30){\shortstack{\scriptsize \textcolor{black}{Gaussian}\\\scriptsize \textcolor{black}{mapper $\mathbf K_q$}}}}
\put(79,85){\vector(1,0){24}}
\put(84,90){\scriptsize $\mathbf x_\ell$}
\put(103,70){\framebox(61,30){\shortstack{\scriptsize OTFS $\mathbf A$\\\scriptsize + CP insertion}}}
\put(164,85){\vector(1,0){23}}
\put(167,90){\scriptsize $\mathbf s_\ell^{\rm CP}$}
\put(187,70){\framebox(61,30){\shortstack{\scriptsize Delay--Doppler\\\scriptsize channel + AWGN}}}
\put(218,70){\vector(0,-1){31}}
\put(187,9){\framebox(61,30){\shortstack{\scriptsize CP removal\\\scriptsize + OTFS $\mathbf A^H$}}}
\put(187,24){\vector(-1,0){23}}
\put(170,29){\scriptsize $\mathbf y_\ell$}
\put(103,9){\framebox(61,30){\shortstack{\scriptsize Collect $L$\\\scriptsize DD frames}}}
\put(103,24){\vector(-1,0){24}}
\put(18,9){\framebox(61,30){\shortstack{\scriptsize ML detector\\\scriptsize \textcolor{black}{$\{\mathbf{\Sigma}_i\}_{i=0}^{Q-1}$}}}}
\put(18,24){\vector(-1,0){10}}
\put(0,29){\scriptsize $\hat q$}
\end{picture}

